Poincar\'e metric of holomorphic foliations with non-degenerate singularities

Consider a Brody hyperbolic foliation $\mathscr{F}$ with non-degenerate singularities on a compact complex manifold. We show that its leafwise Poincar\'{e} metric is transversally H\"{o}lder continuous with a logarithmic slope towards the singular set of $\mathscr{F}$.

==> existenceorthproj.tex <==



\def \globalscale {10.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\path[draw=black,line cap=butt,line join=miter,line width=0.056pt]
  (5.5579,8.0695) .. controls (7.0013,9.2648) and (8.4446,10.4600) ..
  (10.3806,11.5583) .. controls (12.3167,12.6565) and (14.7455,13.6577) ..
  (17.2917,14.2362) .. controls (19.8378,14.8148) and (22.5012,14.9706) ..
  (25.0545,14.8237) .. controls (27.6077,14.6767) and (30.0506,14.2269) ..
  (31.8553,13.3551) .. controls (33.6600,12.4833) and (34.8264,11.1896) ..
  (35.7414,10.1552) .. controls (36.6564,9.1208) and (37.3200,8.3457) ..
  (37.9836,7.5706) node[right] {$L_x$};

\path[draw=black,line cap=butt,line join=miter,line width=0.056pt]
  (6.0132,15.9930) .. controls (7.0222,16.6588) and (8.0311,17.3246) ..
  (9.6171,17.9767) .. controls (11.2032,18.6288) and (13.3663,19.2673) ..
  (15.9760,19.8536) .. controls (18.5857,20.4400) and (21.6418,20.9742) ..
  (24.3089,20.9582) .. controls (26.9760,20.9423) and (29.2538,20.3762) ..
  (31.3742,19.5704) .. controls (33.4946,18.7645) and (35.4573,17.7190) ..
  (36.9830,16.6806) .. controls (38.5086,15.6422) and (39.5971,14.6110) ..
  (40.6856,13.5798) node[right] {$L_y$};

\path[draw=black,line cap=butt,line join=miter,line width=0.56pt,->,>=latex]
  (23.6528,14.9126) -- (11.8002,14.7126) node[above,yshift=.1cm] {$X(x')$};

  \filldraw (23.6528,14.9126) node[above,yshift=.1cm] {$x'=\varphi_x(t)$} circle (.1);
  
\path[draw=black,line cap=butt,line join=miter,line width=0.56pt,->,>=latex]
 (23.6528,20.9790) -- (11.4217,20.8781) node[above,yshift=.1cm] {$X(y')$};

 \filldraw (23.6528,20.9790) node[below,yshift=-.1cm] {$y'=\varphi_y(t)$} circle (.1);

 \path[draw=black,line cap=butt,line join=miter,line width=0.56pt,<-,>=latex]
  (8.2343,16.3973) node[above left] {$(t-u)X(y')$} -- (23.6528,16.5241);

  \filldraw (8.2343,17.3273) node[left] {$\varphi_y(u)$} circle (.1);
  \draw[dashed] (23.6528,20.9790) -- (23.6528,16.5241);
  \draw[dashed] (8.2343,17.3273) -- (8.2343,16.3973);
\path[draw=black,line cap=butt,line join=miter,line width=0.056pt,<->,>=stealth]
(4.1237,17.3273) node[below left,yshift=-.3cm] {$O(\vert t-u\vert^2)$} -- (4.1237,20.9790);

\path[draw=black,line cap=butt,line join=miter,line width=0.056pt,<->,>=stealth]
(24.1528,14.8326) node[below right,yshift=-.4cm,xshift=.2cm] {$O(\varepsilon\Vert X(x)\Vert)$} -- (24.1528,20.9790);


\end{tikzpicture}


==> orthproj.tex <==



\def \globalscale {10.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\path[draw=black,line cap=butt,line join=miter,line width=0.65pt]
  (7.5491,27.2325) .. controls (7.6896,28.5035) and (8.2434,29.1837) ..
  (9.3015,29.8278) node[above right] {$L_x$} .. controls (10.5324,30.4362) and (12.6706,31.0971) ..
  (15.5774,31.4219) .. controls (18.513,31.8065) and (22.1436,31.7363) ..
  (24.8933,31.4989) .. controls (27.6429,31.2615) and (30.2815,30.8570) ..
  (33.1357,30.2002) .. controls (35.9899,29.5434) and (39.0596,28.6344) ..
  (42.1292,27.7253);

\path[draw=black,line cap=butt,line join=miter,line width=0.65pt]
  (8.7364,39.7193) .. controls (8.8412,38.5081) and (8.902,37.4066) ..
  (9.5355,36.7451) node[below right] {$L_y$}.. controls (10.1691,36.0835) and (11.5338,35.6963) ..
  (13.314,35.411) .. controls (15.2422,35.0875) and (17.6526,34.9006) ..
  (19.7579,34.7225) .. controls (21.8631,34.5444) and (24.2608,34.3942) ..
  (26.4894,34.3050) .. controls (28.7180,34.2157) and (30.7774,34.1874) ..
  (33.6111,33.5955) .. controls (36.4447,33.0036) and (40.0525,31.8482) ..
  (43.6604,30.6928);

%  \path[draw=black,line cap=butt,line join=miter,line width=0.65pt]
%  (7.9564,26.7243) .. controls (8.8265,27.5169) and (9.6965,28.3094) ..
%  (11.1075,29.1682) node[above right] {$L_x$} .. controls (12.5185,30.0269) and (14.4704,30.9518) ..
%  (16.8767,31.3792) .. controls (19.2830,31.8065) and (22.1436,31.7363) ..
%  (24.8933,31.4989) .. controls (27.6429,31.2615) and (30.2815,30.8570) ..
%  (33.1357,30.2002) .. controls (35.9899,29.5434) and (39.0596,28.6344) ..
%  (42.1292,27.7253);

%\path[draw=black,line cap=butt,line join=miter,line width=0.65pt]
%  (9.2756,40.2745) .. controls (9.7161,39.1761) and (10.1567,38.0776) ..
%  (10.9486,37.2507) node[below right] {$L_y$}.. controls (11.7406,36.4237) and (12.8839,35.8682) ..
%  (14.3619,35.4875) .. controls (15.8400,35.1067) and (17.6526,34.9006) ..
%  (19.7579,34.7225) .. controls (21.8631,34.5444) and (24.2608,34.3942) ..
%  (26.4894,34.3050) .. controls (28.7180,34.2157) and (30.7774,34.1874) ..
%  (33.6111,33.5955) .. controls (36.4447,33.0036) and (40.0525,31.8482) ..
%  (43.6604,30.6928);

%\path[draw=black,line cap=butt,line join=miter,line width=0.056pt]
 % (5.0909,38.8273) .. controls (5.3938,37.9243) and (5.6967,37.0213) ..
  %(6.2441,36.3964) .. controls (6.7916,35.7716) and (7.5835,35.4251) ..
  %(8.3754,35.0785);

%\path[draw=black,line cap=butt,line join=miter,line width=0.056pt]
 % (4.6919,30.0251) .. controls (4.7591,30.4717) and (4.8263,30.9182) ..
  %(4.9693,31.3056) .. controls (5.1122,31.6929) and (5.3309,32.0211) ..
  %(5.6666,32.2431) .. controls (6.0024,32.4651) and (6.4551,32.5810) ..
  %(6.9057,32.6626) .. controls (7.3562,32.7443) and (7.8045,32.7918) ..
  %(8.2527,32.8392);

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (3.3685,31.2979) .. controls (3.3681,31.6876) and (3.3677,32.0773) ..
  (3.2370,32.4857) .. controls (3.1064,32.8940) and (2.8454,33.3211) ..
  (2.4429,33.6396) .. controls (2.0404,33.9580) and (1.4962,34.1678) ..
  (1.1748,34.2821) .. controls (0.8533,34.3964) and (0.7546,34.4152) ..
  (0.6558,34.4341);%haut-gauche 1

  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (2.5685,30.4979) .. controls (2.5681,31.2876) and (2.5677,31.2773) ..
  (2.4370,31.6857) .. controls (2.3064,32.0940) and (2.0454,32.5211) ..
  (1.6429,32.8396) .. controls (1.2404,33.1580) and (0.6962,33.3678) ..
  (0.3748,33.4821) .. controls (0.0533,33.5964) and (-0.0454,33.6152) ..
  (-0.1442,33.6341);%haut-gauche 2

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
(0.5401,35.3975) .. controls (0.7886,35.3317) and (1.2498,35.3619) ..
  (1.649,35.4091) .. controls (2.1447,35.4524) and (2.4638,35.6107) ..
  (2.8188,35.7993) .. controls (3.1738,36.033) and (3.5645,36.4873) ..
  (3.7334,36.8568) .. controls (3.9034,37.3291) and (3.9425,37.6193) ..
  (3.9869,38.0929);%bas-gauche 1

  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (-0.4599,36.0975) .. controls (-0.2114,36.0317) and (0.2498,36.0619) ..
  (0.649,36.1091) .. controls (1.1447,36.1524) and (1.4638,36.3107) ..
  (1.8188,36.4993) .. controls (2.1738,36.733) and (2.5645,37.1873) ..
  (2.7334,37.5568) .. controls (2.9034,38.0291) and (2.9425,38.3193) ..
  (2.9869,38.7929);%bas-gauche2


%  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
 % (2.8685,30.2979) .. controls (2.8681,30.6876) and (2.8677,31.0773) ..
 % (2.7370,31.4857) .. controls (2.6064,31.8940) and (2.3454,32.3211) ..
 % (1.9429,32.6396) .. controls (1.5404,32.9580) and (0.9962,33.1678) ..
 % (0.6748,33.2821) .. controls (0.3533,33.3964) and (0.2546,33.4152) ..
 % (0.1558,33.4341);%haut-gauche 1

 % \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
 % (0.8685,29.2979) .. controls (0.8681,29.6876) and (0.8677,30.0773) ..
 % (0.7370,30.4857) .. controls (0.6064,30.8940) and (0.3454,31.3211) ..
 % (-0.0571,31.6396) .. controls (-0.4596,31.9580) and (-1.0038,32.1678) ..
 % (-1.3252,32.2821) .. controls (-1.6467,32.3964) and (-1.7454,32.4152) ..
 % (-1.8442,32.4341);%haut-gauche 2

%\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (0.5401,35.8975) .. controls (0.6257,35.8766) and (1.1112,35.8557) ..
%  (1.5314,35.9581) .. controls (1.9515,36.0606) and (2.3061,36.2364) ..
%  (2.7005,36.5016) .. controls (3.0950,36.8168) and (3.5291,37.3215) ..
%  (3.7168,37.6766) .. controls (3.9045,38.0317) and (3.9457,38.3373) ..
%  (3.9869,38.6429);%bas-gauche 1

%  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (-1.4599,36.8975) .. controls (-1.3743,36.8766) and (-0.8888,36.8557) ..
%  (-0.4686,36.9581) .. controls (-0.0485,37.0606) and (0.3061,37.2364) ..
%  (0.7005,37.5016) .. controls (1.0950,37.8168) and (1.5291,38.3215) ..
%  (1.7168,38.6766) .. controls (1.9045,39.0317) and (1.9457,39.3373) ..
%  (1.9869,39.6429);%bas-gauche2

  %Fin copie 2

%  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
 % (0.5401,35.8975) .. controls (0.6257,35.8766) and (1.1112,35.8557) ..
 % (1.5314,35.9581) .. controls (1.9515,36.0606) and (2.3061,36.2864) ..
 % (2.7005,36.6016) .. controls (3.0950,36.9168) and (3.5291,37.3215) ..
 % (3.7168,37.6766) .. controls (3.9045,38.0317) and (3.9457,38.3373) ..
 % (3.9869,38.6429);%bas-gauche 1

%  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
 % (-1.4599,36.8975) .. controls (-1.3743,36.8766) and (-0.8888,36.8557) ..
 % (-0.4686,36.9581) .. controls (-0.0485,37.0606) and (0.3061,37.2864) ..
 % (0.7005,37.6016) .. controls (1.0950,37.9168) and (1.5291,38.3215) ..
 % (1.7168,38.6766) .. controls (1.9045,39.0317) and (1.9457,39.3373) ..
 % (1.9869,39.6429);%bas-gauche2

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (10.8370,26.4582) .. controls (11.9901,26.9568) and (13.1431,27.4555) ..
  (14.8368,27.8741) .. controls (16.5305,28.2928) and (18.7648,28.6315) ..
  (21.3205,28.6900) .. controls (23.8762,28.7486) and (26.7532,28.5270) ..
  (29.9939,27.8949) .. controls (33.2345,27.2627) and (36.8387,26.2201) ..
  (40.4429,25.1774);

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (12.4119,40.5607) .. controls (14.0085,39.4476) and (15.6051,38.3344) ..
  (17.5774,37.6002) .. controls (19.5496,36.8660) and (21.8975,36.5106) ..
  (24.5885,36.3340) .. controls (27.2795,36.1573) and (30.3135,36.1593) ..
  (33.7125,35.6733) .. controls (37.1116,35.1873) and (40.8756,34.2134) ..
  (44.6396,33.2394);

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
   (29.8836,30.9151) .. controls (30.0178,31.9797) and (30.1520,33.0442) ..
   (30.2862,34.1086);

%\path[draw=black,line cap=butt,line join=miter,line width=0.056pt]
 % (34.1068,30.0258) .. controls (34.4813,31.0893) and (34.8559,32.1528) ..
  %(35.2304,33.2162);

  \draw[line width=0.156pt] (34.1145,29.9834) --(35,33.25);

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (30.2600,33.7843) -- (30.5601,33.7492) -- (30.5965,34.0579);

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (34.9215,32.9604) -- (35.2112,32.8819) -- (35.2897,33.1715);

\path[draw=black,fill=black,fill
  opacity=1,line width=0.156pt] (31.8854,33.9) node[below,yshift=-0.1cm] {$y$} ellipse (0.003cm and
  0.003cm);

\path[draw=black,fill=black,fill
  opacity=1,line width=0.156pt] (29.8722,30.8770) node[above left,yshift=.1cm] {$x$} ellipse (0.003cm and
  0.003cm);

\path[draw=black,fill=black,fill
  opacity=1,line width=0.156pt] (30.2885,34.1052) node[below left,yshift=-.1cm] {$\Phi_{xy}(x)$} ellipse (0.003cm and
  0.003cm);

\path[draw=black,fill=black,fill
  opacity=1,line width=0.156pt] (35,33.26) node[below right] {$\varphi_y(f(t))=\Phi_{xy}(x')$} ellipse (0.003cm and
  0.003cm);

\path[draw=black,fill=black,fill
  opacity=1,line width=0.156pt] (34.1145,29.9834) node[above,yshift=.1cm] {$x'=\varphi_x(t)$} ellipse (0.0030cm and
  0.0030cm);

\path[draw=black,fill=black,line width=0.156pt,miter limit=4.00]
  (3.8833,34.4790) node[right,xshift=-0.3cm] {$0$} ellipse (0.0060cm and 0.0060cm);

  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (4.7834,38.5547) .. controls (4.8712,37.6051) and (4.9844,36.9194) ..
  (5.1187,36.378) .. controls (5.2281,35.8838) and (5.3483,35.5181) ..
  (5.8124,35.2128) .. controls (6.2763,34.9075) and (7.2165,34.5781) ..
  (7.976,34.3722) .. controls (8.8028,34.1398) and (9.3779,34.0739) ..
  (10.3060,33.9779);%bas-droite1

  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (6.1347,38.6678) .. controls (6.2771,37.4938) and (6.2108,36.5668) ..
  (6.6271,36.0372) .. controls (7.0435,35.5075) and (8.1594,35.2721) ..
  (9.4321,34.956);%bas-droite 2
  %.. controls (11.82095,35.09895) and (13.2401,34.75585) ..
  %(14.62855,34.534);
  %.. controls (16.017,34.31215) and (17.3746,34.21155) ..
  % (18.6477,34.14145);

\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (4.3016,30.6884) .. controls (4.5509,31.5799) and (4.7532,32.3575) ..
  (5.03364,32.7973) .. controls (5.2745,33.1961) and (5.6703,33.371) ..
  (6.3741,33.3722) .. controls (7.1547,33.384) and (8.4376,33.2151) ..
  (9.9145,33.0391);% Haut-droite 1

    \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  (5.0472,29.7325) .. controls (5.4966,30.6216) and (5.7435,31.6504) ..
  (6.4879,32.1578) .. controls (7.2323,32.6651) and (8.8463,32.4545) ..
  (10.1827,32.4731);%haut-droite 2
  %.. controls (8.9726,32.6103) and (9.9436,32.5747) ..
  %(10.9145,32.5391);

   %\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  %(4.7834,38.5547) .. controls (4.9810,37.9524) and (5.1787,37.3500) ..
  %(5.4275,36.8528) .. controls (5.6763,36.3555) and (5.9762,35.9634) ..
  %(6.6391,35.5273) .. controls (7.3019,35.0912) and (8.3276,34.6111) ..
  %(8.9992,34.3455) .. controls (9.6709,34.0799) and (9.9884,34.0289) ..
  %(10.3060,33.9779);%bas-droite1

  %\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
  %(6.7795,39.4146) .. controls (7.09855,38.38425) and (7.4177,37.7138) ..
  %(7.93805,37.05175) .. controls (8.45845,36.3896) and (9.18005,35.9158) ..
  %(10.2505,35.5074);%bas-droite 2
  %.. controls (11.82095,35.09895) and (13.2401,34.75585) ..
  %(14.62855,34.534);
  %.. controls (16.017,34.31215) and (17.3746,34.21155) ..
  %(18.6477,34.14145);

%\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (4.3016,30.6884) .. controls (4.6362,31.2578) and (4.9707,31.8271) ..
%  (5.4207,32.2367) .. controls (5.8707,32.6463) and (6.4362,32.8961) ..
%  (7.2044,33.0032) .. controls (7.9726,33.1103) and (8.9436,33.0747) ..
%  (9.9145,33.0391);% Haut-droite 1

%    \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (5.629,28.95635) .. controls (6.23135,29.63735) and (6.8336,30.31825) ..
%  (7.7641,30.95245) .. controls (8.6946,31.5866) and (9.9533,31.67395) ..
%  (11.04055,31.8412);%haut-droite 2
  %.. controls (8.9726,32.6103) and (9.9436,32.5747) ..
  %(10.9145,32.5391);

  %Fin copie 2 (avant homothétie)
  


%  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (5.2834,38.5547) .. controls (5.4810,37.9524) and (5.6787,37.3500) ..
%  (5.9275,36.8528) .. controls (6.1763,36.3555) and (6.4762,35.9634) ..
%  (7.1391,35.5273) .. controls (7.8019,35.0912) and (8.8276,34.6111) ..
%  (9.4992,34.3455) .. controls (10.1709,34.0799) and (10.4884,34.0289) ..
%  (10.8060,33.9779);%bas-droite1

%  \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (7.2795,39.4146) .. controls (7.59855,38.38425) and (7.9177,37.7138) ..
%  (8.43805,37.05175) .. controls (8.95845,36.3896) and (9.68005,35.9158) ..
%  (10.7505,35.5074);%bas-droite 2
  %.. controls (11.82095,35.09895) and (13.2401,34.75585) ..
  %(14.62855,34.534);
  %.. controls (16.017,34.31215) and (17.3746,34.21155) ..
  %(18.6477,34.14145);

%\path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (5.3016,30.1884) .. controls (5.6362,30.7578) and (5.9707,31.3271) ..
%  (6.4207,31.7367) .. controls (6.8707,32.1463) and (7.4362,32.3961) ..
%  (8.2044,32.5032) .. controls (8.9726,32.6103) and (9.9436,32.5747) ..
%  (10.9145,32.5391);% Haut-droite 1

%    \path[draw=black,line cap=butt,line join=miter,line width=0.156pt]
%  (6.629,28.45635) .. controls (7.23135,29.13735) and (7.8336,29.81825) ..
%  (8.7641,30.45245) .. controls (9.6946,31.0866) and (10.9533,31.17395) ..
%  (12.04055,31.3412);%haut-droite 2
  %.. controls (8.9726,32.6103) and (9.9436,32.5747) ..
  %(10.9145,32.5391);

%    (7.9564,26.7243) .. controls (8.8265,27.5169) and (9.6965,28.3094) ..
 % (11.1075,29.1682) node[above right] {$L_x$} .. controls (12.5185,30.0269) and (14.4704,30.9518) ..
 % (16.8767,31.3792) .. controls (19.2830,31.8065) and (22.1436,31.7363) ..
 % (24.8933,31.4989) .. controls (27.6429,31.2615) and (30.2815,30.8570) ..
 % (33.1357,30.2002) .. controls (35.9899,29.5434) and (39.0596,28.6344) ..

  %  (9.2756,40.2745) .. controls (9.7161,39.1761) and (10.1567,38.0776) ..
  %(10.9486,37.2507) node[below right] {$L_y$}.. controls (11.7406,36.4237) and (12.8839,35.8682) ..
  %(14.3619,35.4875) .. controls (15.8400,35.1067) and (17.6526,34.9006) ..
  %(19.7579,34.7225) .. controls (21.8631,34.5444) and (24.2608,34.3942) ..
  %(26.4894,34.3050) .. controls (28.7180,34.2157) and (30.7774,34.1874) ..




\end{tikzpicture}

